Solar Center--Limb Variation of the Strengths of Spectral Lines: Classification and Interpretation of Observed Trends

The equivalent widths (W) of 565 spectral lines in the wavelength range of 4690--6870A were evaluated at 31 consecutive points from the solar disk center (mu=cos(theta)=1) to near the limb (mu=0.25) by applying the synthetic spectrum-fitting technique, in order to clarify the nature of their center--limb variations, especially the observed slope differing from line to line and its interpretation in terms of line properties. We found that the distribution of the gradient beta (= -dlog W/dlog mu) well correlates with that of dlog W/dlog T index, which means that the center-to-limb variation of W is determined mainly by the T-sensitivity of individual lines because the line-forming region shifts towards upper layers of lower T as we go toward the limb. Further, the key to understanding the behavior of dlog W/dlog T (depending on the temperature sensitivity of number population) is whether the considered species is in minor population stage or major population stage, by which the distribution of beta is explained in terms of differences in excitation potential and line strengths. All the center--limb data of equivalent widths (as well as line-of-sight turbulent velocity dispersions, elemental abundances, and mean line-formation depths derived as by-products) along with the solar spectra used for our analysis are made available as on-line materials.

==> (inline-0) <==
\begin{tabular}
{cccc c cccc}\hline\hline
Region& $\lambda_{\rm min}$ & $\lambda_{\rm max}$ & Date &  & Region& $\lambda_{\rm min}$ & $\lambda_{\rm max}$ & Date \\
(1) & (2) & (3) & (4) &   & (1) & (2) & (3) & (4) \\
\hline
w4700  &  4687.5 & 4712.3 & 171103& & w5800  &  5788.8 & 5811.1 & 170720 \\
w4720  &  4707.6 & 4732.4 & 171103& & w5820  &  5808.7 & 5831.0 & 170720 \\
w4740  &  4727.7 & 4752.5 & 171103& & w5840  &  5827.7 & 5851.7 & 151104 \\
w4760  &  4747.7 & 4772.4 & 171103& & w5860  &  5847.9 & 5871.9 & 151104 \\
w4780  &  4767.5 & 4792.3 & 171103& & w5880  &  5868.1 & 5892.1 & 171101 \\
w4800  &  4787.6 & 4812.4 & 171103& & w5900  &  5888.0 & 5912.0 & 171101 \\
w4820  &  4807.5 & 4832.2 & 171103& & w5920  &  5907.9 & 5931.9 & 171101 \\
w4840  &  4827.4 & 4852.1 & 171103& & w5940  &  5927.9 & 5951.9 & 171101 \\
w4860  &  4847.6 & 4872.3 & 171103& & w5960  &  5948.0 & 5972.0 & 171102 \\
w4880  &  4867.7 & 4892.4 & 171102& & w5980  &  5968.0 & 5991.9 & 171102 \\
w4900  &  4887.7 & 4912.4 & 171102& & w6000  &  5987.8 & 6011.7 & 171102 \\
w4920  &  4907.7 & 4932.4 & 171102& & w6020  &  6007.8 & 6031.7 & 171102 \\
w4940  &  4927.6 & 4952.3 & 171102& & w6040  &  6027.9 & 6051.8 & 171102 \\
w4960  &  4947.8 & 4972.4 & 171102& & w6060  &  6048.3 & 6072.2 & 151104 \\
w4980  &  4967.8 & 4992.4 & 171102& & w6080  &  6068.1 & 6091.9 & 151104 \\
w5000  &  4988.7 & 5011.5 & 170719& & w6100  &  6088.0 & 6111.9 & 151104 \\
w5020  &  5008.6 & 5031.4 & 170719& & w6120  &  6108.1 & 6131.9 & 151104 \\
w5040  &  5028.5 & 5051.3 & 170719& & w6140  &  6127.9 & 6151.7 & 151104 \\
w5060  &  5048.5 & 5071.3 & 170719& & w6160  &  6148.1 & 6171.9 & 151104 \\
w5080  &  5068.4 & 5091.2 & 170719& & w6180  &  6168.1 & 6191.8 & 151104 \\
w5100  &  5088.6 & 5111.3 & 170719& & w6200  &  6188.1 & 6211.9 & 151105 \\
w5120  &  5108.8 & 5131.6 & 170719& & w6220  &  6208.4 & 6232.1 & 151105 \\
w5140  &  5128.3 & 5151.0 & 170719& & w6240  &  6228.1 & 6251.9 & 151105 \\
w5160  &  5148.5 & 5171.2 & 170719& & w6260  &  6248.0 & 6271.8 & 151105 \\
w5180  &  5168.5 & 5191.2 & 170717& & w6280  &  6268.1 & 6291.8 & 151105 \\
w5200  &  5188.3 & 5211.0 & 170717& & w6300  &  6288.1 & 6311.8 & 151105 \\
w5220  &  5207.8 & 5232.3 & 151103& & w6320  &  6309.3 & 6331.3 & 170721 \\
w5240  &  5227.7 & 5252.1 & 151103& & w6340  &  6329.1 & 6351.0 & 170721 \\
w5260  &  5248.3 & 5272.7 & 151103& & w6360  &  6349.2 & 6371.1 & 170721 \\
w5280  &  5267.9 & 5292.3 & 151103& & w6380  &  6369.1 & 6391.0 & 170721 \\
w5300  &  5287.8 & 5312.2 & 151103& & w6400  &  6389.1 & 6410.9 & 170721 \\
w5320  &  5307.8 & 5332.2 & 151104& & w6420  &  6409.0 & 6430.9 & 170721 \\
w5340  &  5327.8 & 5352.1 & 151104& & w6440  &  6428.9 & 6450.7 & 170721 \\
w5360  &  5347.5 & 5371.9 & 151104& & w6460  &  6449.0 & 6470.9 & 170721 \\
w5380  &  5367.9 & 5392.2 & 151104& & w6480  &  6469.2 & 6491.1 & 170721 \\
w5400  &  5387.8 & 5412.2 & 151104& & w6500  &  6488.9 & 6510.7 & 170721 \\
w5420  &  5408.0 & 5432.3 & 151104& & w6520  &  6509.2 & 6531.0 & 170721 \\
w5440  &  5427.7 & 5452.0 & 151104& & w6540  &  6528.4 & 6551.9 & 171031 \\
w5460  &  5448.8 & 5471.3 & 170719& & w6560  &  6548.3 & 6571.8 & 171031 \\
w5480  &  5468.7 & 5491.2 & 170719& & w6580  &  6568.4 & 6591.9 & 171031 \\
w5500  &  5488.6 & 5511.1 & 170719& & w6600  &  6588.0 & 6611.5 & 171031 \\
w5520  &  5508.7 & 5531.2 & 170719& & w6620  &  6607.7 & 6631.1 & 171031 \\
w5540  &  5528.4 & 5550.9 & 170719& & w6640  &  6628.3 & 6651.7 & 171031 \\
w5560  &  5548.8 & 5571.2 & 170719& & w6660  &  6648.2 & 6671.6 & 171031 \\
w5580  &  5568.7 & 5591.1 & 170719& & w6680  &  6667.9 & 6691.3 & 171031 \\
w5600  &  5588.2 & 5610.7 & 170720& & w6700  &  6688.0 & 6711.4 & 171031 \\
w5620  &  5608.5 & 5630.9 & 170720& & w6720  &  6708.3 & 6731.6 & 171031 \\
w5640  &  5629.0 & 5651.4 & 170720& & w6740  &  6728.1 & 6751.4 & 171031 \\
w5660  &  5648.0 & 5672.1 & 151104& & w6760  &  6748.0 & 6771.4 & 171031 \\
w5680  &  5668.1 & 5692.2 & 151104& & w6780  &  6768.8 & 6792.0 & 171031 \\
w5700  &  5689.1 & 5711.5 & 170720& & w6800  &  6788.3 & 6811.6 & 171031 \\
w5720  &  5708.8 & 5731.2 & 170720& & w6820  &  6808.4 & 6831.7 & 171031 \\
w5740  &  5728.8 & 5751.1 & 170720& & w6840  &  6828.2 & 6851.4 & 171031 \\
w5760  &  5748.7 & 5771.0 & 170720& & w6860  &  6847.9 & 6871.2 & 171031 \\
w5780  &  5769.0 & 5791.3 & 170720& &        &         &        &        \\
\hline
\end{tabular}
\begin{tabular}
{cccccrrrcc}\hline\hline
s-code& $\lambda$ & $\chi_{\rm low}$ & $\log gf$& $\log\epsilon_{00}$ &$W_{00}$ & $W_{31}$ & $K_{00}$ & $\alpha$ & $\beta$ \\ 
(1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) & (10) \\
\hline
\hline
\multicolumn{10}{c}{[C~{\sc i} lines, $\chi^{\rm ion}$ =11.26~eV, major population stage]} \\
  6.00& 5052.167&  7.68&  $-$1.65&  8.73&  35.8&  19.3&  +4.36&  1.269& $-$0.302\\
  6.00& 5380.337&  7.68&  $-$1.84&  8.71&  25.7&  12.1&  +4.11&  1.067& $-$0.346\\
  6.00& 6587.610&  8.54&  $-$1.60&  8.97&  17.9&   7.6&  +5.99&  0.884& $-$0.391\\
  6.00& 6655.517&  8.54&  $-$1.37&  8.06&   4.7&   2.6&  +6.84&  0.398& $-$0.274\\
\hline
\multicolumn{10}{c}{[O~{\sc i} lines, $\chi^{\rm ion}$ =13.62~eV, major population stage]} \\
  8.00& $^{a}$5577.339&  1.97&  $-$8.20&  9.30&   4.9&   7.1&  0.00&  0.897& +0.252\\
  8.00& $^{b}$6363.776&  0.02& $-$10.30&  9.13&   2.1&   3.0&  $-$2.75&  0.517& +0.196\\
\hline
\multicolumn{10}{c}{[Na~{\sc i} lines, $\chi^{\rm ion}$ = 5.14~eV, minor population stage]} \\
 11.00& 6154.226&  2.10&  $-$1.56&  6.24&  32.2&  42.0&  $-$5.27&  1.659& +0.121\\
 11.00& 6160.747&  2.10&  $-$1.26&  6.27&  53.4&  65.0&  $-$4.26&  1.837& +0.082\\
\hline
\multicolumn{10}{c}{[Al~{\sc i} lines, $\chi^{\rm ion}$ = 5.99~eV, minor population stage]} \\
 13.00& 6698.673&  3.14&  $-$1.65&  6.19&  18.5&  23.5&  $-$5.45&  1.406& +0.147\\
\hline
\multicolumn{10}{c}{[Si~{\sc i} lines, $\chi^{\rm ion}$ = 8.15~eV, minor population stage]} \\
 14.00& 5398.845&  5.61&  $-$3.04&  7.95& $\cdots$&   5.0&  $-$2.84&  0.734& +0.232\\
 14.00& 5488.983&  5.61&  $-$0.53&  6.14&  14.3&  18.5&  $-$2.23&  1.357& +0.198\\
 14.00& 5517.533&  5.08&  $-$2.38&  7.45&  11.9&  14.6&  $-$2.68&  1.204& +0.122\\
 14.00& 5684.484&  4.95&  $-$1.65&  7.60&  62.9&  62.1&  $-$1.71&  1.820& +0.018\\
 14.00& 5753.623&  5.62&  $-$0.83&  7.11&  47.8&  54.6&  $-$1.58&  1.781& +0.093\\
 14.00& 5873.764&  4.93&  $-$2.61&  7.11&   4.9&   5.8&  $-$2.98&  0.850& +0.164\\
 14.00& 5948.541&  5.08&  $-$1.23&  7.52&  82.3&  78.5&  $-$1.30&  1.896& $-$0.021\\
 14.00& 6067.624&  5.08&  $-$2.98&  7.36&   2.8&   3.8&  $-$4.13&  0.616& +0.141\\
 14.00& 6112.928&  5.62&  $-$1.75&  7.08&   8.0&  10.3&  $-$2.19&  1.072& +0.128\\
 14.00& 6125.021&  5.61&  $-$0.93&  6.92&  29.7&  31.4&  $-$1.86&  1.558& +0.059\\
 14.00& 6142.483&  5.62&  $-$0.92&  6.99&  33.9&  33.4&  $-$1.72&  1.572& +0.010\\
 14.00& 6145.016&  5.62&  $-$0.82&  6.97&  38.7&  36.6&  $-$1.65&  1.601& $-$0.016\\
 14.00& 6155.693&  5.62&  $-$1.69&  6.85&   5.5&   7.2&  $-$2.65&  0.929& +0.156\\
 14.00& 6243.815&  5.62&  $-$0.77&  7.05&  47.1&  42.4&  $-$1.54&  1.672& $-$0.015\\
 14.00& 6244.466&  5.62&  $-$0.69&  6.94&  45.1&  42.2&  $-$1.54&  1.672& +0.004\\
 14.00& 6308.825&  5.86&  $-$2.95&  8.41&   6.8&   7.3&  $-$2.14&  0.931& +0.086\\
 14.00& 6310.280&  5.96&  $-$1.82&  7.77&  16.1&  17.4&  $-$1.62&  1.307& +0.092\\
 14.00& 6616.124&  5.95&  $-$2.85&  7.73&   1.6&   1.7&  $-$1.86&  0.265& +0.078\\
 14.00& 6721.848&  5.86&  $-$1.49&  7.89&  47.4&  42.1&  $-$1.35&  1.647& $-$0.036\\
 14.00& 6741.628&  5.98&  $-$1.75&  7.64&  14.1&  13.5&  $-$1.45&  1.181& +0.032\\
 14.00& 6795.788&  5.96&  $-$1.98&  7.72&  10.6&  14.3&  $-$1.65&  1.291& +0.268\\
 14.00& 6800.596&  5.96&  $-$1.64&  7.40&  11.1&  11.4&  $-$1.58&  1.102& +0.048\\
 14.00& 6848.580&  5.86&  $-$2.08&  7.92&  15.8&  15.3&  $-$1.65&  1.242& +0.035\\
\hline
\multicolumn{10}{c}{[Ca~{\sc i} lines, $\chi^{\rm ion}$ = 6.11~eV, minor population stage]} \\
 20.00& 5260.387&  2.52&  $-$1.90&  6.55&  32.5&  38.3&  $-$5.59&  1.626& +0.122\\
 20.00& 5349.465&  2.71&  $-$1.18&  7.13&  90.5& 103.3&  $-$2.27&  2.025& +0.071\\
 20.00& 5512.980&  2.93&  $-$0.29&  6.13&  89.1&  94.2&  $-$2.69&  1.974& +0.024\\
 20.00& 5581.965&  2.52&  $-$0.71&  6.35&  85.8&  96.8&  $-$2.52&  1.985& +0.057\\
 20.00& 5590.114&  2.52&  $-$0.71&  6.32&  84.4& 100.4&  $-$2.57&  1.999& +0.078\\
 20.00& 5867.562&  2.93&  $-$0.80&  5.55&  22.1&  28.6&  $-$5.99&  1.505& +0.130\\
 20.00& 6161.297&  2.52&  $-$1.02&  6.05&  58.8&  71.0&  $-$4.08&  1.869& +0.079\\
 20.00& 6166.439&  2.52&  $-$0.90&  6.10&  69.1&  82.3&  $-$3.55&  1.929& +0.067\\
 20.00& 6169.042&  2.52&  $-$0.55&  6.08&  89.8& 113.4&  $-$2.99&  2.047& +0.080\\
 20.00& 6169.563&  2.53&  $-$0.27&  6.16& 115.3& $\cdots$&  $-$2.85&  2.153& +0.085\\
 20.00& 6455.598&  2.52&  $-$1.35&  6.29&  52.4&  60.7&  $-$4.30&  1.803& +0.086\\
 20.00& 6499.650&  2.52&  $-$0.59&  5.99&  79.3&  93.1&  $-$2.95&  1.969& +0.074\\
\hline
\multicolumn{10}{c}{[Sc~{\sc i} lines, $\chi^{\rm ion}$ = 6.54~eV, minor population stage]} \\
 21.00& 5356.091&  1.86&  +0.12&  3.08&   1.8&   2.9& $-$10.94&  0.511& +0.197\\
 21.00& 5392.078&  1.99&  $-$0.01&  3.78&   5.1&  10.9& $-$10.00&  1.260& +0.455\\
 21.00& 5484.626&  1.85&  +0.08&  3.21&   2.4&   3.1&  $-$9.63&  0.580& +0.210\\
\hline
\multicolumn{10}{c}{[Sc~{\sc ii} lines, $\chi^{\rm ion}$ =12.80~eV, major population stage]} \\
 21.01& 5239.813&  1.46&  $-$0.77&  3.01&  41.0&  49.5&  $-$0.42&  1.718& +0.110\\
 21.01& 5318.349&  1.36&  $-$2.04&  3.25&   7.9&  11.4&  $-$1.10&  1.103& +0.216\\
 21.01& 5526.790&  1.77&  +0.13&  2.99&  72.1&  81.8&  $-$0.12&  1.927& +0.070\\
 21.01& 5552.224&  1.46&  $-$2.27&  3.21&   3.7&   5.5&  $-$0.77&  0.811& +0.243\\
 21.01& 5667.149&  1.50&  $-$1.24&  3.20&  26.6&  32.9&  $-$0.54&  1.585& +0.145\\
 21.01& 5669.042&  1.50&  $-$1.12&  3.15&  29.8&  36.2&  $-$0.49&  1.611& +0.129\\
 21.01& 5684.202&  1.51&  $-$1.05&  3.17&  33.7&  42.7&  $-$0.34&  1.671& +0.136\\
 21.01& 6245.637&  1.51&  $-$0.98&  3.04&  32.9&  38.4&  $-$0.44&  1.636& +0.112\\
 21.01& 6320.851&  1.50&  $-$1.77&  2.96&   6.5&  10.0&  $-$0.89&  1.063& +0.238\\
\hline
\multicolumn{10}{c}{[Ti~{\sc i} lines, $\chi^{\rm ion}$ = 6.82~eV, minor population stage]} \\
 22.00& 4742.792&  2.24&  +0.21&  4.80&  26.3&  33.8&  $-$7.42&  1.580& +0.159\\
 22.00& 4758.120&  2.25&  +0.42&  4.90&  40.5&  45.9&  $-$5.77&  1.704& +0.101\\
 22.00& 4759.272&  2.26&  +0.51&  4.90&  44.8&  51.0&  $-$5.22&  1.746& +0.099\\
 22.00& 4856.012&  2.26&  +0.44&  4.89&  38.4&  50.5&  $-$6.69&  1.798& +0.208\\
\hline
\end{tabular}
\begin{tabular}
{cccccrrrcc}\hline\hline
s-code& $\lambda$ & $\chi_{\rm low}$ & $\log gf$& $\log\epsilon_{00}$ &$W_{00}$ & $W_{31}$ & $K_{00}$ & $\alpha$ & $\beta$ \\ 
(1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) & (10) \\
\hline
 22.00& 4926.147&  0.82&  $-$2.17&  4.98&   5.3&  10.3& $-$12.84&  1.072& +0.355\\
 22.00& 4997.098&  0.00&  $-$2.12&  4.87&  24.1&  37.9& $-$11.80&  1.627& +0.245\\
 22.00& 4999.504&  0.83&  +0.25&  4.84&  95.3& 118.6&  $-$3.21&  2.088& +0.110\\
 22.00& 5009.646&  0.02&  $-$2.26&  4.90&  19.0&  31.5& $-$12.63&  1.546& +0.268\\
 22.00& 5016.162&  0.85&  $-$0.57&  4.87&  58.6&  67.7&  $-$5.17&  1.853& +0.112\\
 22.00& 5022.871&  0.83&  $-$0.43&  4.92&  68.7&  80.8&  $-$4.21&  1.930& +0.117\\
 22.00& 5024.842&  0.82&  $-$0.60&  5.03&  66.5&  82.0&  $-$4.43&  1.941& +0.142\\
 22.00& 5036.468&  1.44&  +0.13&  4.73&  58.2&  67.8&  $-$4.71&  1.853& +0.086\\
 22.00& 5039.959&  0.02&  $-$1.13&  4.78&  67.0&  83.9&  $-$4.92&  1.937& +0.114\\
 22.00& 5043.588&  0.84&  $-$1.73&  4.81&   9.1&  17.0& $-$12.67&  1.252& +0.296\\
 22.00& 5062.112&  2.16&  $-$0.46&  4.97&  12.7&  17.9&  $-$9.22&  1.310& +0.207\\
 22.00& 5064.081&  2.69&  $-$0.27&  4.82&   4.8&   7.5&  $-$8.94&  0.947& +0.267\\
 22.00& 5064.654&  0.05&  $-$0.99&  4.69&  68.4&  80.1&  $-$4.78&  1.906& +0.076\\
 22.00& 5113.448&  1.44&  $-$0.78&  4.94&  23.9&  38.2&  $-$9.21&  1.658& +0.277\\
 22.00& 5147.479&  0.00&  $-$2.01&  4.94&  32.7&  45.2& $-$10.41&  1.681& +0.183\\
 22.00& 5152.185&  0.02&  $-$2.02&  4.93&  30.7&  46.0& $-$10.81&  1.707& +0.227\\
 22.00& 5173.742&  0.00&  $-$1.12&  4.87&  73.8&  88.7&  $-$4.43&  1.965& +0.104\\
 22.00& 5192.969&  0.02&  $-$1.01&  4.82&  75.7&  91.4&  $-$4.28&  1.991& +0.124\\
 22.00& 5210.386&  0.05&  $-$0.88&  4.78&  78.5&  92.0&  $-$4.12&  1.978& +0.087\\
 22.00& 5219.700&  0.02&  $-$2.29&  4.99&  21.8&  36.0& $-$12.34&  1.608& +0.273\\
 22.00& 5247.291&  2.10&  $-$0.73&  4.88&   7.0&  11.7&  $-$9.77&  1.125& +0.289\\
 22.00& 5260.001&  2.74&  $-$0.18&  4.84&   5.7&   8.0&  $-$8.97&  0.958& +0.203\\
 22.00& 5295.780&  1.07&  $-$1.63&  4.95&   9.9&  15.7& $-$12.02&  1.268& +0.273\\
 22.00& 5384.631&  0.83&  $-$2.91&  4.97&   1.1&   2.7& $-$13.76&  0.655& +0.551\\
 22.00& 5426.237&  0.02&  $-$3.01&  4.94&   4.8&   9.8& $-$14.60&  1.059& +0.347\\
 22.00& 5453.643&  1.44&  $-$1.61&  4.81&   3.6&   6.4& $-$11.88&  0.830& +0.291\\
 22.00& 5471.197&  1.44&  $-$1.40&  4.87&   6.5&  10.3& $-$11.73&  1.097& +0.287\\
 22.00& 5490.150&  1.46&  $-$0.93&  4.91&  17.8&  25.0& $-$10.22&  1.445& +0.191\\
 22.00& 5503.897&  2.58&  +0.02&  4.81&  11.6&  15.6&  $-$8.61&  1.241& +0.172\\
 22.00& 5648.567&  2.50&  $-$0.26&  4.86&   8.5&  11.8&  $-$9.02&  1.146& +0.204\\
 22.00& 5716.457&  2.30&  $-$0.70&  4.84&   4.9&   7.0&  $-$9.93&  0.934& +0.250\\
 22.00& 5739.464&  2.25&  $-$0.60&  4.81&   6.2&   9.2& $-$10.09&  1.050& +0.263\\
 22.00& 5866.452&  1.07&  $-$0.84&  4.91&  40.4&  57.4&  $-$7.97&  1.809& +0.164\\
 22.00& 5880.273&  1.05&  $-$2.04&  4.96&   4.8&   7.8& $-$12.98&  0.971& +0.305\\
 22.00& 5903.317&  1.07&  $-$2.15&  4.87&   3.0&   9.1& $-$13.05&  1.059& +0.559\\
 22.00& 5922.110&  1.05&  $-$1.47&  5.00&  17.5&  27.0& $-$11.17&  1.489& +0.257\\
 22.00& 5965.828&  1.88&  $-$0.41&  4.82&  19.9&  27.2&  $-$9.32&  1.463& +0.153\\
 22.00& 5978.543&  1.87&  $-$0.50&  4.89&  19.4&  27.3&  $-$9.27&  1.471& +0.170\\
 22.00& 6031.677&  0.05&  $-$4.17&  5.23&   0.7&   1.2& $-$16.51&  0.110& +0.298\\
 22.00& 6064.629&  1.05&  $-$1.94&  4.94&   6.0&  12.2& $-$12.32&  1.137& +0.323\\
 22.00& 6092.798&  1.89&  $-$1.38&  4.97&   3.6&   6.3& $-$10.94&  0.866& +0.285\\
 22.00& 6098.694&  3.06&  $-$0.01&  4.83&   4.7&   7.0&  $-$8.61&  0.898& +0.183\\
 22.00& 6121.006&  1.88&  $-$0.91&  4.28&   2.3&   3.3& $-$11.07&  0.632& +0.242\\
 22.00& 6126.217&  1.07&  $-$1.43&  4.95&  17.2&  28.0& $-$11.23&  1.524& +0.250\\
 22.00& 6220.500&  2.68&  $-$0.14&  4.76&   6.7&   9.6&  $-$8.86&  1.092& +0.252\\
 22.00& 6258.104&  1.44&  $-$0.35&  4.89&  48.0&  60.2&  $-$6.61&  1.813& +0.125\\
 22.00& 6303.757&  1.44&  $-$1.57&  5.00&   6.8&  10.1& $-$11.73&  1.084& +0.262\\
 22.00& 6312.238&  1.46&  $-$1.55&  4.86&   5.0&   9.2& $-$11.78&  1.006& +0.294\\
 22.00& 6419.098&  2.17&  $-$1.50&  4.90&   1.3&   2.1& $-$10.70&  0.345& +0.238\\
 22.00& 6716.707&  2.49&  $-$1.39&  5.19&   1.7&   2.6&  $-$9.63&  0.483& +0.257\\
 22.00& 6743.124&  0.90&  $-$1.63&  4.83&  13.4&  21.4& $-$11.98&  1.383& +0.254\\
 22.00& 6746.313&  1.89&  $-$4.02&  6.84&   0.7&   0.9&  $-$8.26& $-$0.041& +0.126\\
\hline
\multicolumn{10}{c}{[Ti~{\sc ii} lines, $\chi^{\rm ion}$ =13.58~eV, major population stage]} \\
 22.01& 5005.157&  1.57&  $-$2.55&  4.80&  19.3&  25.9&  $-$0.60&  1.460& +0.171\\
 22.01& 5185.913&  1.89&  $-$1.35&  4.79&  60.5&  63.0&   0.00&  1.807& +0.027\\
 22.01& 5211.536&  2.59&  $-$1.36&  4.84&  31.0&  33.5&  +0.56&  1.553& +0.066\\
 22.01& 5336.771&  1.58&  $-$1.70&  5.00&  68.5&  76.1&  $-$0.21&  1.900& +0.068\\
 22.01& 5381.015&  1.57&  $-$2.08&  5.01&  51.5&  56.3&  $-$0.17&  1.782& +0.070\\
 22.01& 5418.751&  1.58&  $-$2.00&  4.81&  45.0&  53.2&  $-$0.26&  1.760& +0.103\\
\hline
\multicolumn{10}{c}{[V~{\sc i} line, $\chi^{\rm ion}$ = 6.74~eV, minor population stage]} \\
 23.00& 5657.435&  1.06&  $-$1.02&  3.93&   4.5&   7.5& $-$12.57&  0.947& +0.255\\
 23.00& 5668.361&  1.08&  $-$1.03&  4.03&   5.3&   9.4& $-$12.20&  0.987& +0.232\\
\hline
\end{tabular}
\begin{tabular}
{cccccrrrcc}\hline\hline
s-code& $\lambda$ & $\chi_{\rm low}$ & $\log gf$& $\log\epsilon_{00}$ &$W_{00}$ & $W_{31}$ & $K_{00}$ & $\alpha$ & $\beta$ \\ 
(1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) & (10) \\
\hline
 23.00& 5670.853&  1.08&  $-$0.42&  3.96&  16.1&  24.4& $-$11.07&  1.427& +0.199\\
 23.00& 6058.139&  1.04&  $-$1.37&  4.13&   3.5&   5.7& $-$13.46&  0.803& +0.232\\
 23.00& 6111.645&  1.04&  $-$0.71&  3.90&   9.2&  14.1& $-$12.54&  1.236& +0.239\\
 23.00& 6135.361&  1.05&  $-$0.75&  3.85&   7.6&  13.3& $-$12.60&  1.198& +0.274\\
 23.00& 6150.157&  0.30&  $-$1.78&  4.01&   5.7&  11.3& $-$14.33&  1.148& +0.323\\
 23.00& 6224.529&  0.29&  $-$2.01&  4.06&   4.0&   6.8& $-$14.62&  0.909& +0.305\\
 23.00& 6233.164&  0.28&  $-$2.07&  3.97&   3.0&   5.8& $-$14.21&  0.830& +0.347\\
 23.00& 6242.829&  0.26&  $-$1.55&  3.89&   8.0&  14.3& $-$13.93&  1.228& +0.309\\
 23.00& 6251.827&  0.29&  $-$1.34&  3.92&  12.5&  21.7& $-$13.55&  1.403& +0.296\\
 23.00& 6266.307&  0.28&  $-$2.29&  4.11&   2.5&   4.0& $-$14.73&  0.690& +0.284\\
 23.00& 6274.649&  0.27&  $-$1.67&  3.91&   6.4&  13.1& $-$14.34&  1.177& +0.375\\
 23.00& 6326.840&  1.87&  $-$0.81&  3.89&   1.3&   1.7& $-$13.34&  0.283& +0.173\\
 23.00& 6531.415&  1.22&  $-$0.84&  3.93&   5.5&   8.5& $-$12.79&  0.992& +0.262\\
\hline
\multicolumn{10}{c}{[V~{\sc ii} line, $\chi^{\rm ion}$ =14.65~eV, major population stage]} \\
 23.01& 5303.255&  2.28&  $-$1.94&  3.84&   2.9&   2.6&   0.00&  0.507& +0.018\\
\hline
\multicolumn{10}{c}{[Cr~{\sc i} lines, $\chi^{\rm ion}$ = 6.77~eV, minor population stage]} \\
 24.00& 4708.018&  3.17&  +0.11&  5.60&  53.8&  57.4&  $-$3.60&  1.789& +0.060\\
 24.00& 4756.137&  3.10&  +0.09&  5.76&  61.7&  68.1&  $-$2.95&  1.856& +0.070\\
 24.00& 4801.047&  3.12&  $-$0.13&  5.65&  46.1&  53.4&  $-$4.20&  1.753& +0.089\\
 24.00& 4964.916&  0.94&  $-$2.53&  5.69&  35.0&  55.4&  $-$8.54&  1.790& +0.254\\
 24.00& 4966.810&  3.85&  $-$0.95&  5.63&   3.1&   3.5&  $-$6.42&  0.610& +0.105\\
 24.00& 5200.207&  3.38&  $-$0.66&  6.02&  29.1&  36.8&  $-$5.74&  1.656& +0.191\\
 24.00& 5238.964&  2.71&  $-$1.30&  5.61&  14.0&  18.8&  $-$8.37&  1.337& +0.195\\
 24.00& 5247.566&  0.96&  $-$1.64&  5.73&  80.2&  95.6&  $-$3.64&  2.002& +0.108\\
 24.00& 5272.007&  3.45&  $-$0.42&  5.64&  20.9&  26.3&  $-$6.33&  1.454& +0.130\\
 24.00& 5275.713&  2.89&  $-$0.05&  5.49&  70.7&  76.8&  $-$3.96&  1.882& +0.038\\
 24.00& 5293.396&  3.38&  $-$1.36&  5.68&   3.9&   5.2&  $-$8.05&  0.765& +0.165\\
 24.00& 5296.691&  0.98&  $-$1.40&  5.75&  91.4& 111.9&  $-$3.35&  2.056& +0.101\\
 24.00& 5297.968&  2.90&  $-$0.06&  5.61&  71.7&  73.3&  $-$3.38&  1.861& +0.012\\
 24.00& 5300.744&  0.98&  $-$2.12&  5.68&  55.1&  68.5&  $-$5.66&  1.851& +0.115\\
 24.00& 5312.871&  3.45&  $-$0.56&  5.62&  15.8&  20.1&  $-$6.70&  1.327& +0.122\\
 24.00& 5329.142&  2.91&  $-$0.06&  5.64&  68.9&  75.5&  $-$3.31&  1.888& +0.048\\
 24.00& 5340.472&  3.44&  $-$0.73&  5.62&  11.5&  13.9&  $-$7.26&  1.203& +0.130\\
 24.00& 5344.789&  3.45&  $-$1.06&  5.77&   7.9&  12.7&  $-$7.32&  1.137& +0.224\\
 24.00& 5348.312&  1.00&  $-$1.29&  5.82& 100.0& 125.2&  $-$3.32&  2.106& +0.107\\
 24.00& 5729.178&  3.85&  $-$1.06&  5.46&   1.9&   2.2&  $-$7.81&  0.409& +0.130\\
 24.00& 5787.965&  3.32&  $-$0.08&  5.62&  44.0&  46.9&  $-$4.79&  1.697& +0.055\\
 24.00& 5844.593&  3.01&  $-$1.76&  5.64&   3.3&   5.3&  $-$8.50&  0.722& +0.195\\
 24.00& 6047.672&  3.85&  $-$1.81&  6.26&   2.1&   2.3&  $-$8.26&  0.368& +0.054\\
 24.00& 6135.734&  4.82&  $-$1.16&  7.35&  13.1&  16.7&  $-$4.65&  1.291& +0.149\\
 24.00& 6330.093&  0.94&  $-$2.92&  5.68&  22.2&  35.7& $-$10.89&  1.606& +0.239\\
 24.00& 6630.005&  1.03&  $-$3.56&  5.61&   4.6&   8.3& $-$13.05&  0.963& +0.316\\
 24.00& 6636.317&  4.14&  $-$1.72&  6.37&   2.0&   3.1&  $-$7.41&  0.523& +0.250\\
 24.00& 6661.078&  4.19&  $-$0.19&  5.62&   9.6&  11.0&  $-$5.96&  1.093& +0.095\\
 24.00& 6669.255&  4.17&  $-$0.56&  5.67&   5.1&   5.9&  $-$6.80&  0.837& +0.119\\
\hline
\multicolumn{10}{c}{[Cr~{\sc ii} lines, $\chi^{\rm ion}$ =16.50~eV, major population stage]} \\
 24.01& 5279.876&  4.07&  $-$2.10&  5.78&  17.7&  20.4&  +1.80&  1.427& +0.159\\
 24.01& 5305.853&  3.83&  $-$2.36&  6.00&  24.2&  22.9&  +1.68&  1.386& $-$0.001\\
 24.01& 5313.563&  4.07&  $-$1.65&  5.72&  32.1&  32.5&  +1.63&  1.530& +0.022\\
 24.01& 5502.067&  4.17&  $-$1.99&  5.68&  15.8&  15.1&  +2.21&  1.189& $-$0.017\\
 24.01& 6129.226&  4.75&  $-$2.44&  5.89&   3.6&   3.4&  +3.21&  0.557& $-$0.034\\
\hline
\multicolumn{10}{c}{[Mn~{\sc i} line, $\chi^{\rm ion}$ = 7.44~eV, minor population stage]} \\
 25.00& 5004.892&  2.92&  $-$1.63&  5.42&  11.5&  18.5&  $-$8.47&  1.314& +0.251\\
 25.00& 6265.612&  4.23&  $-$1.32&  5.68&   3.3&   4.5&  $-$7.01&  0.717& +0.175\\
 25.00& 6391.200&  4.27&  $-$1.55&  5.73&   2.1&   2.9&  $-$7.05&  0.532& +0.202\\
 25.00& 6440.971&  3.77&  $-$1.42&  5.50&   4.6&   6.3&  $-$8.08&  0.856& +0.187\\
\hline
\multicolumn{10}{c}{[Fe~{\sc i} lines, $\chi^{\rm ion}$ = 7.87~eV, minor population stage]} \\
 26.00& 4690.136&  3.69&  $-$1.68&  7.62&  53.7&  62.6&  $-$3.34&  1.820& +0.093\\
 26.00& 4741.529&  2.83&  $-$2.00&  7.46&  68.4&  83.7&  $-$2.96&  1.939& +0.108\\
 26.00& 4779.443&  3.42&  $-$2.31&  7.63&  37.2&  47.9&  $-$5.13&  1.719& +0.152\\
 26.00& 4780.811&  3.25&  $-$3.36&  7.56&   6.6&  11.7&  $-$8.63&  1.136& +0.322\\
 26.00& 4785.957&  4.14&  $-$1.93&  7.61&  22.8&  32.5&  $-$5.44&  1.560& +0.207\\
 26.00& 4790.746&  3.25&  $-$3.24&  7.45&   6.8&  11.8&  $-$8.86&  1.148& +0.315\\
 26.00& 4807.708&  3.37&  $-$2.20&  7.61&  44.0&  54.8&  $-$4.67&  1.765& +0.121\\
 26.00& 4808.147&  3.25&  $-$2.79&  7.64&  23.4&  33.7&  $-$6.89&  1.574& +0.202\\
\hline
\end{tabular}
\begin{tabular}
{cccccrrrcc}\hline\hline
s-code& $\lambda$ & $\chi_{\rm low}$ & $\log gf$& $\log\epsilon_{00}$ &$W_{00}$ & $W_{31}$ & $K_{00}$ & $\alpha$ & $\beta$ \\ 
(1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) & (10) \\
\hline
 26.00& 4813.116&  3.27&  $-$2.89&  7.55&  16.2&  22.5&  $-$7.80&  1.395& +0.195\\
 26.00& 4835.869&  4.10&  $-$1.50&  7.63&  45.0&  54.1&  $-$3.79&  1.766& +0.114\\
 26.00& 4882.144&  3.42&  $-$1.64&  7.67&  71.4&  81.9&  $-$2.91&  1.925& +0.079\\
 26.00& 4907.733&  3.43&  $-$1.84&  7.60&  58.8&  73.4&  $-$3.39&  1.879& +0.116\\
 26.00& 4939.686&  0.86&  $-$3.34&  7.38&  91.0& 112.2&  $-$3.27&  2.069& +0.113\\
 26.00& 4950.104&  3.42&  $-$1.67&  7.68&  71.5&  83.4&  $-$2.91&  1.943& +0.093\\
 26.00& 4961.915&  3.63&  $-$2.29&  7.50&  23.6&  32.7&  $-$6.23&  1.567& +0.201\\
 26.00& 4962.565&  4.18&  $-$1.29&  7.62&  52.2&  60.5&  $-$3.21&  1.806& +0.094\\
 26.00& 4969.916&  4.22&  $-$0.71&  7.47&  70.9&  78.4&  $-$2.32&  1.910& +0.066\\
 26.00& 5001.862&  3.88&  +0.01&  7.49& 136.8& 151.1&  $-$3.01&  2.190& +0.051\\
 26.00& 5002.789&  3.40&  $-$1.58&  7.55&  71.0&  98.8&  $-$2.89&  2.013& +0.163\\
 26.00& 5014.941&  3.94&  $-$0.25&  7.63& 121.3& 125.8&  $-$2.78&  2.120& +0.062\\
 26.00& 5022.236&  3.98&  $-$0.53&  7.63&  99.6& 101.8&  $-$2.47&  2.029& +0.050\\
 26.00& 5028.126&  3.57&  $-$1.47&  7.78&  76.4&  84.7&  $-$2.50&  1.944& +0.081\\
 26.00& 5072.076&  4.28&  $-$1.03&  7.92&  75.2&  85.9&  $-$2.31&  1.961& +0.085\\
 26.00& 5074.748&  4.22&  $-$0.20&  7.60& 109.3& 122.8&  $-$2.09&  2.091& +0.055\\
 26.00& 5079.739&  0.99&  $-$3.22&  7.30&  88.9& 122.4&  $-$3.28&  2.087& +0.146\\
 26.00& 5083.338&  0.96&  $-$2.96&  7.28& 101.3& 131.9&  $-$3.25&  2.125& +0.128\\
 26.00& 5123.719&  1.01&  $-$3.07&  7.29&  94.8& 120.4&  $-$3.23&  2.078& +0.108\\
 26.00& 5127.358&  0.92&  $-$3.31&  7.37&  91.8& 115.9&  $-$3.30&  2.064& +0.107\\
 26.00& 5127.681&  0.05&  $-$6.12&  7.54&  14.2&  27.4& $-$14.10&  1.482& +0.336\\
 26.00& 5137.395&  4.18&  $-$0.40&  7.58&  96.4& 103.4&  $-$2.13&  1.999& +0.020\\
 26.00& 5145.094&  2.20&  $-$3.23&  7.47&  44.0&  53.1&  $-$5.98&  1.736& +0.102\\
 26.00& 5159.050&  4.28&  $-$0.82&  7.54&  67.3&  75.2&  $-$2.40&  1.885& +0.066\\
 26.00& 5194.941&  1.56&  $-$2.09&  7.37& 122.4& 162.6&  $-$3.43&  2.233& +0.154\\
 26.00& 5195.468&  4.22&   0.00&  7.34& 103.1& 115.0&  $-$2.44&  2.076& +0.071\\
 26.00& 5196.077&  4.26&  $-$0.45&  7.23&  71.8&  79.6&  $-$2.45&  1.922& +0.076\\
 26.00& 5197.929&  4.30&  $-$1.64&  7.64&  31.5&  38.4&  $-$4.67&  1.628& +0.141\\
 26.00& 5206.801&  4.28&  $-$2.53&  7.51&   4.7&   6.9&  $-$6.69&  0.920& +0.259\\
 26.00& 5217.389&  3.21&  $-$1.10&  7.62& 114.6& 132.8&  $-$3.12&  2.136& +0.080\\
 26.00& 5223.187&  3.63&  $-$2.39&  7.65&  26.7&  34.3&  $-$6.06&  1.580& +0.158\\
 26.00& 5225.525&  0.11&  $-$4.79&  7.43&  66.9&  89.2&  $-$4.97&  1.961& +0.143\\
 26.00& 5228.403&  4.22&  $-$1.29&  7.67&  54.0&  58.9&  $-$3.11&  1.780& +0.053\\
 26.00& 5242.491&  3.63&  $-$0.84&  7.39&  85.7&  96.3&  $-$2.36&  2.006& +0.080\\
 26.00& 5243.773&  4.26&  $-$1.15&  7.67&  60.0&  66.3&  $-$2.75&  1.843& +0.071\\
 26.00& 5247.049&  0.09&  $-$4.95&  7.46&  62.4&  81.0&  $-$5.52&  1.939& +0.157\\
 26.00& 5250.208&  0.12&  $-$4.94&  7.46&  61.1&  84.0&  $-$5.69&  1.952& +0.179\\
 26.00& 5250.645&  2.20&  $-$2.05&  7.44&  98.3& 126.7&  $-$3.02&  2.115& +0.135\\
 26.00& 5253.023&  2.28&  $-$3.94&  7.58&  15.3&  24.6&  $-$9.70&  1.449& +0.274\\
 26.00& 5253.461&  3.28&  $-$1.67&  7.55&  73.5&  87.8&  $-$2.99&  1.959& +0.101\\
 26.00& 5279.654&  3.30&  $-$3.44&  7.39&   3.7&   5.8&  $-$8.48&  0.874& +0.293\\
 26.00& 5285.118&  4.43&  $-$1.64&  7.56&  23.1&  31.9&  $-$5.23&  1.517& +0.155\\
 26.00& 5288.528&  3.69&  $-$1.67&  7.50&  51.1&  54.8&  $-$3.68&  1.750& +0.041\\
 26.00& 5300.412&  4.59&  $-$1.75&  6.92&   3.8&   5.2&  $-$6.08&  0.795& +0.214\\
 26.00& 5301.327&  4.39&  $-$2.75&  7.50&   2.3&   3.7&  $-$7.54&  0.676& +0.307\\
 26.00& 5308.707&  4.26&  $-$2.50&  7.46&   4.8&   6.3&  $-$6.55&  0.858& +0.172\\
 26.00& 5320.039&  3.64&  $-$2.54&  7.53&  16.6&  25.0&  $-$7.12&  1.436& +0.216\\
 26.00& 5321.109&  4.43&  $-$1.44&  7.66&  36.6&  41.8&  $-$4.19&  1.649& +0.085\\
 26.00& 5322.041&  2.28&  $-$3.03&  7.53&  53.7&  66.2&  $-$4.79&  1.835& +0.107\\
 26.00& 5326.140&  3.57&  $-$1.55&  6.83&  30.5&  37.7&  $-$5.77&  1.617& +0.133\\
 26.00& 5329.987&  4.08&  $-$1.30&  7.46&  49.4&  52.8&  $-$3.46&  1.741& +0.049\\
 26.00& 5332.899&  1.56&  $-$2.94&  7.53&  89.2& 108.0&  $-$3.14&  2.038& +0.092\\
 26.00& 5339.928&  3.27&  $-$0.68&  7.64& 148.2& 170.2&  $-$3.61&  2.234& +0.067\\
 26.00& 5364.858&  4.45&  +0.22&  7.70& 131.6& 133.4&  $-$2.39&  2.139& +0.018\\
 26.00& 5365.396&  3.57&  $-$1.44&  7.60&  72.1&  81.1&  $-$2.68&  1.924& +0.067\\
 26.00& 5373.698&  4.47&  $-$0.86&  7.58&  60.1&  65.2&  $-$2.79&  1.826& +0.045\\
 26.00& 5376.826&  4.29&  $-$2.31&  7.76&  12.5&  18.7&  $-$6.22&  1.307& +0.206\\
 26.00& 5379.574&  3.69&  $-$1.48&  7.41&  56.3&  65.2&  $-$3.34&  1.833& +0.082\\
 26.00& 5385.579&  3.69&  $-$2.97&  7.39&   4.8&   7.4&  $-$8.43&  0.935& +0.261\\
 26.00& 5389.479&  4.42&  $-$0.41&  7.54&  82.5&  93.2&  $-$2.14&  1.974& +0.058\\
\hline
\end{tabular}
\begin{tabular}
{cccccrrrcc}\hline\hline
s-code& $\lambda$ & $\chi_{\rm low}$ & $\log gf$& $\log\epsilon_{00}$ &$W_{00}$ & $W_{31}$ & $K_{00}$ & $\alpha$ & $\beta$ \\ 
(1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) & (10) \\
\hline
 26.00& 5393.167&  3.24&  $-$0.91&  7.76& 140.3& 157.4&  $-$3.43&  2.204& +0.057\\
 26.00& 5395.215&  4.45&  $-$2.17&  7.91&  16.6&  22.3&  $-$5.73&  1.387& +0.154\\
 26.00& 5398.277&  4.45&  $-$0.67&  7.57&  70.8&  76.9&  $-$2.29&  1.891& +0.038\\
 26.00& 5401.264&  4.32&  $-$1.92&  7.68&  21.5&  27.1&  $-$5.50&  1.477& +0.135\\
 26.00& 5406.770&  4.37&  $-$1.72&  7.77&  32.0&  38.6&  $-$4.52&  1.631& +0.113\\
 26.00& 5409.133&  4.37&  $-$1.30&  7.71&  49.7&  54.8&  $-$3.26&  1.771& +0.065\\
 26.00& 5410.910&  4.47&  +0.28&  7.61& 127.5& 127.9&  $-$2.33&  2.121& +0.018\\
 26.00& 5412.798&  4.43&  $-$1.89&  7.68&  18.6&  24.9&  $-$5.59&  1.452& +0.170\\
 26.00& 5434.523&  1.01&  $-$2.12&  7.48& 186.4& 227.6&  $-$5.58&  2.386& +0.126\\
 26.00& 5436.297&  4.39&  $-$1.54&  7.66&  34.0&  40.2&  $-$4.42&  1.644& +0.102\\
 26.00& 5436.587&  2.28&  $-$3.39&  7.49&  34.3&  47.1&  $-$7.32&  1.720& +0.171\\
 26.00& 5441.354&  4.31&  $-$1.73&  7.63&  27.3&  32.8&  $-$4.97&  1.572& +0.124\\
 26.00& 5443.409&  4.10&  $-$2.95&  7.36&   2.0&   3.0&  $-$8.67&  0.534& +0.233\\
 26.00& 5445.042&  4.39&  $-$0.02&  7.68& 121.6& 121.4&  $-$2.09&  2.093& +0.010\\
 26.00& 5461.550&  4.45&  $-$1.90&  7.78&  21.8&  27.4&  $-$5.30&  1.474& +0.138\\
 26.00& 5463.271&  4.43&  +0.11&  7.32&  98.7& 109.0&  $-$2.08&  2.044& +0.048\\
 26.00& 5464.278&  4.14&  $-$1.72&  7.62&  34.4&  41.6&  $-$4.70&  1.645& +0.111\\
 26.00& 5470.092&  4.45&  $-$1.81&  7.62&  19.2&  23.4&  $-$5.42&  1.431& +0.148\\
 26.00& 5473.164&  4.19&  $-$2.14&  7.65&  17.1&  21.2&  $-$6.23&  1.383& +0.152\\
 26.00& 5473.900&  4.15&  $-$0.76&  7.49&  77.0&  89.0&  $-$2.55&  1.958& +0.076\\
 26.00& 5483.098&  4.15&  $-$1.58&  7.64&  42.5&  47.8&  $-$4.08&  1.713& +0.088\\
 26.00& 5487.144&  4.42&  $-$1.53&  7.59&  30.6&  33.9&  $-$4.62&  1.576& +0.090\\
 26.00& 5491.840&  4.19&  $-$2.40&  7.62&   9.9&  29.9&  $-$6.68&  1.610& +0.641\\
 26.00& 5493.497&  4.10&  $-$1.84&  7.79&  39.4&  55.7&  $-$4.48&  1.836& +0.240\\
 26.00& 5501.464&  0.96&  $-$2.95&  7.16& 101.1& 125.1&  $-$3.37&  2.111& +0.113\\
 26.00& 5506.778&  0.99&  $-$2.80&  7.40& 120.7& 157.8&  $-$3.55&  2.210& +0.135\\
 26.00& 5517.069&  4.21&  $-$2.37&  7.80&  14.2&  18.7&  $-$6.29&  1.321& +0.161\\
 26.00& 5522.447&  4.21&  $-$1.55&  7.61&  39.9&  45.5&  $-$4.27&  1.682& +0.079\\
 26.00& 5539.284&  3.64&  $-$2.66&  7.52&  13.3&  19.1&  $-$7.33&  1.329& +0.209\\
 26.00& 5543.937&  4.22&  $-$1.14&  7.59&  59.4&  64.5&  $-$3.07&  1.823& +0.053\\
 26.00& 5546.500&  4.37&  $-$1.31&  7.69&  47.7&  52.6&  $-$3.46&  1.740& +0.065\\
 26.00& 5549.948&  3.69&  $-$2.91&  7.59&   8.4&  11.2&  $-$7.48&  1.115& +0.193\\
 26.00& 5552.691&  4.96&  $-$1.99&  7.78&   7.3&   8.8&  $-$5.47&  1.008& +0.144\\
 26.00& 5559.638&  4.99&  $-$1.83&  7.55&   6.0&   7.1&  $-$5.34&  0.917& +0.144\\
 26.00& 5565.704&  4.61&  $-$0.28&  7.52&  81.9&  86.9&  $-$2.37&  1.951& +0.042\\
 26.00& 5568.072&  4.15&  $-$1.76&  6.29&   2.4&   3.4&  $-$7.23&  0.604& +0.235\\
 26.00& 5568.867&  3.63&  $-$2.95&  7.56&   8.2&  11.8&  $-$7.66&  1.144& +0.235\\
 26.00& 5569.618&  3.42&  $-$0.54&  7.66& 155.4& 179.3&  $-$3.69&  2.258& +0.071\\
 26.00& 5576.090&  3.43&  $-$1.00&  7.73& 118.0& 127.1&  $-$3.05&  2.119& +0.049\\
 26.00& 5577.031&  5.03&  $-$1.55&  7.58&  10.6&  12.2&  $-$5.20&  1.122& +0.098\\
 26.00& 5587.573&  4.14&  $-$1.85&  7.71&  33.4&  41.3&  $-$4.94&  1.669& +0.151\\
 26.00& 5595.075&  5.06&  $-$1.77&  7.47&   4.9&   6.5&  $-$5.36&  0.889& +0.201\\
 26.00& 5600.226&  4.26&  $-$1.81&  7.65&  27.6&  32.5&  $-$5.24&  1.522& +0.080\\
 26.00& 5608.974&  4.21&  $-$2.40&  7.57&   8.6&  11.8&  $-$6.64&  1.139& +0.201\\
 26.00& 5618.631&  4.21&  $-$1.38&  7.56&  46.2&  51.8&  $-$3.81&  1.739& +0.077\\
 26.00& 5619.587&  4.39&  $-$1.70&  7.71&  29.9&  35.4&  $-$4.73&  1.593& +0.117\\
 26.00& 5633.975&  4.99&  $-$0.27&  7.49&  62.5&  63.3&  $-$2.40&  1.822& +0.024\\
 26.00& 5635.824&  4.26&  $-$1.89&  7.79&  30.3&  36.0&  $-$4.94&  1.602& +0.116\\
 26.00& 5636.696&  3.64&  $-$2.61&  7.54&  15.7&  21.9&  $-$7.16&  1.410& +0.211\\
 26.00& 5638.262&  4.22&  $-$0.87&  7.58&  73.6&  81.3&  $-$2.59&  1.932& +0.065\\
 26.00& 5650.020&  5.10&  $-$0.92&  7.67&  35.7&  37.7&  $-$3.56&  1.595& +0.038\\
 26.00& 5650.704&  5.08&  $-$0.96&  7.73&  34.8&  38.6&  $-$3.58&  1.620& +0.070\\
 26.00& 5651.470&  4.47&  $-$2.00&  7.74&  16.4&  21.3&  $-$5.64&  1.372& +0.144\\
 26.00& 5652.320&  4.26&  $-$1.95&  7.70&  23.9&  30.5&  $-$5.56&  1.526& +0.138\\
 26.00& 5653.889&  4.39&  $-$1.64&  7.73&  34.2&  40.4&  $-$4.39&  1.631& +0.091\\
 26.00& 5661.348&  4.28&  $-$2.02&  7.67&  19.2&  25.1&  $-$5.86&  1.434& +0.144\\
 26.00& 5662.515&  4.18&  $-$0.54&  7.61&  96.8& 110.1&  $-$2.56&  2.048& +0.063\\
 26.00& 5672.267&  4.58&  $-$2.80&  7.43&   1.2&   1.5&  $-$6.94&  0.250& +0.138\\
 26.00& 5679.025&  4.65&  $-$0.92&  7.76&  58.8&  63.6&  $-$2.80&  1.815& +0.040\\
 26.00& 5680.241&  4.19&  $-$2.58&  7.73&   8.7&  12.2&  $-$6.94&  1.131& +0.181\\
\hline
\end{tabular}
\end{center}
\end{table}

%Table 3 [6/10]
%\clearpage
\setcounter{table}{2}
\begin{table}[h]
\tiny
%\scriptsize
%\small
\caption{(Continued.) [6/10]}
\begin{center}
\begin{tabular}
{cccccrrrcc}\hline\hline
s-code& $\lambda$ & $\chi_{\rm low}$ & $\log gf$& $\log\epsilon_{00}$ &$W_{00}$ & $W_{31}$ & $K_{00}$ & $\alpha$ & $\beta$ \\ 
(1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) & (10) \\
\hline
 26.00& 5696.102&  4.55&  $-$1.99&  7.50&   9.1&  11.5&  $-$6.00&  1.134& +0.166\\
 26.00& 5701.545&  2.56&  $-$2.22&  7.52&  80.9&  92.1&  $-$3.11&  1.983& +0.077\\
 26.00& 5705.466&  4.30&  $-$1.60&  7.63&  34.9&  39.8&  $-$4.64&  1.634& +0.092\\
 26.00& 5731.762&  4.26&  $-$1.30&  7.65&  53.6&  60.6&  $-$3.34&  1.805& +0.079\\
 26.00& 5732.275&  4.99&  $-$1.56&  7.61&  11.9&  15.1&  $-$5.34&  1.250& +0.177\\
 26.00& 5752.023&  4.55&  $-$1.27&  7.82&  49.7&  55.1&  $-$3.26&  1.758& +0.061\\
 26.00& 5753.121&  4.26&  $-$0.76&  7.48&  72.0&  79.8&  $-$2.61&  1.908& +0.052\\
 26.00& 5759.544&  4.30&  $-$2.22&  7.46&   8.5&  11.8&  $-$6.80&  1.148& +0.213\\
 26.00& 5760.345&  3.64&  $-$2.49&  7.53&  19.3&  26.9&  $-$6.85&  1.484& +0.194\\
 26.00& 5775.080&  4.22&  $-$1.20&  7.57&  56.5&  62.6&  $-$3.33&  1.817& +0.067\\
 26.00& 5778.455&  2.59&  $-$3.59&  7.50&  15.6&  24.8&  $-$9.20&  1.455& +0.269\\
 26.00& 5784.657&  3.40&  $-$2.67&  7.55&  22.1&  30.1&  $-$7.14&  1.525& +0.183\\
 26.00& 5793.913&  4.22&  $-$1.70&  7.53&  29.2&  35.3&  $-$5.13&  1.590& +0.122\\
 26.00& 5811.917&  4.14&  $-$2.43&  7.54&   8.9&  12.5&  $-$6.78&  1.161& +0.204\\
 26.00& 5814.805&  4.28&  $-$1.97&  7.61&  19.3&  24.9&  $-$5.82&  1.442& +0.152\\
 26.00& 5827.875&  3.28&  $-$3.41&  7.71&   9.0&  13.2&  $-$8.53&  1.176& +0.219\\
 26.00& 5835.098&  4.26&  $-$2.37&  7.72&  11.7&  15.7&  $-$6.37&  1.261& +0.177\\
 26.00& 5837.700&  4.29&  $-$2.34&  7.57&   8.5&  10.9&  $-$6.42&  1.104& +0.165\\
 26.00& 5845.266&  5.03&  $-$1.82&  7.52&   5.3&   7.9&  $-$5.94&  0.945& +0.199\\
 26.00& 5849.682&  3.69&  $-$2.99&  7.50&   6.0&   9.7&  $-$8.12&  1.058& +0.244\\
 26.00& 5852.217&  4.55&  $-$1.33&  7.60&  35.6&  43.2&  $-$4.15&  1.666& +0.087\\
 26.00& 5853.149&  1.49&  $-$5.28&  7.53&   4.6&  10.8& $-$12.78&  1.097& +0.371\\
 26.00& 5855.091&  4.61&  $-$1.76&  7.68&  18.6&  25.4&  $-$5.28&  1.448& +0.148\\
 26.00& 5856.083&  4.29&  $-$1.64&  7.53&  28.8&  37.0&  $-$5.02&  1.603& +0.115\\
 26.00& 5858.779&  4.22&  $-$2.26&  7.61&  12.5&  17.5&  $-$6.47&  1.286& +0.153\\
 26.00& 5859.578&  4.55&  $-$0.40&  7.36&  74.2&  80.5&  $-$2.34&  1.915& +0.030\\
 26.00& 5861.107&  4.28&  $-$2.45&  7.52&   6.2&   9.9&  $-$6.94&  1.034& +0.206\\
 26.00& 5862.353&  4.55&  $-$0.06&  7.31&  89.6&  93.7&  $-$2.16&  1.983& +0.018\\
 26.00& 5880.029&  4.56&  $-$1.94&  7.61&  12.6&  15.8&  $-$5.92&  1.242& +0.139\\
 26.00& 5881.279&  4.61&  $-$1.84&  7.46&  10.4&  14.1&  $-$5.81&  1.220& +0.217\\
 26.00& 5902.485&  4.59&  $-$1.81&  7.49&  12.0&  15.1&  $-$5.73&  1.245& +0.150\\
 26.00& 5905.689&  4.65&  $-$0.73&  7.41&  51.3&  53.8&  $-$3.10&  1.738& +0.024\\
 26.00& 5909.970&  3.21&  $-$2.78&  7.50&  23.4&  29.5&  $-$7.27&  1.492& +0.129\\
 26.00& 5916.249&  2.45&  $-$2.99&  7.52&  49.5&  60.5&  $-$5.37&  1.800& +0.113\\
 26.00& 5927.786&  4.65&  $-$1.09&  7.54&  39.3&  46.0&  $-$3.82&  1.696& +0.102\\
 26.00& 5929.667&  4.55&  $-$1.41&  7.70&  36.4&  40.2&  $-$4.13&  1.631& +0.072\\
 26.00& 5930.173&  4.65&  $-$0.23&  7.59&  86.2&  88.2&  $-$2.11&  1.949& +0.016\\
 26.00& 5934.653&  3.93&  $-$1.17&  7.53&  71.2&  74.7&  $-$2.92&  1.878& +0.029\\
 26.00& 5952.716&  3.98&  $-$1.44&  7.52&  52.5&  60.9&  $-$3.52&  1.807& +0.077\\
 26.00& 5956.692&  0.86&  $-$4.61&  7.51&  47.7&  65.0&  $-$7.51&  1.852& +0.166\\
 26.00& 5969.559&  4.28&  $-$2.73&  7.48&   3.1&   4.4&  $-$7.46&  0.717& +0.194\\
 26.00& 5976.157&  4.29&  $-$2.55&  6.87&   1.1&   1.8&  $-$7.54&  0.316& +0.253\\
 26.00& 5983.673&  4.55&  $-$1.88&  8.72&  66.8&  72.9&  $-$2.55&  1.869& +0.038\\
 26.00& 5984.814&  4.73&  $-$0.34&  7.54&  76.8&  79.6&  $-$2.45&  1.910& +0.018\\
 26.00& 5987.066&  4.79&  $-$0.56&  7.67&  68.6&  71.6&  $-$2.49&  1.868& +0.025\\
 26.00& 6003.010&  3.88&  $-$1.12&  7.61&  80.7&  89.9&  $-$2.76&  1.963& +0.047\\
 26.00& 6027.050&  4.08&  $-$1.21&  7.60&  64.0&  67.4&  $-$2.85&  1.833& +0.035\\
 26.00& 6034.033&  4.31&  $-$2.42&  7.56&   6.9&  10.1&  $-$6.70&  1.056& +0.212\\
 26.00& 6054.072&  4.37&  $-$2.31&  7.55&   7.7&  11.1&  $-$6.76&  1.140& +0.228\\
 26.00& 6065.482&  2.61&  $-$1.53&  7.62& 125.6& 153.2&  $-$3.28&  2.191& +0.092\\
 26.00& 6082.708&  2.22&  $-$3.57&  7.42&  27.5&  42.4&  $-$8.47&  1.677& +0.194\\
 26.00& 6093.666&  4.61&  $-$1.50&  7.65&  27.9&  34.2&  $-$4.67&  1.573& +0.103\\
 26.00& 6094.364&  4.65&  $-$1.94&  7.83&  16.6&  21.5&  $-$5.57&  1.373& +0.126\\
 26.00& 6096.662&  3.98&  $-$1.93&  7.60&  33.4&  42.5&  $-$5.27&  1.668& +0.117\\
 26.00& 6098.280&  4.56&  $-$1.88&  7.58&  13.7&  19.0&  $-$5.91&  1.321& +0.153\\
 26.00& 6105.152&  4.55&  $-$2.05&  7.54&   9.2&  12.0&  $-$5.94&  1.153& +0.161\\
 26.00& 6120.244&  0.92&  $-$5.95&  7.40&   2.9&   6.1& $-$14.69&  0.902& +0.404\\
 26.00& 6127.909&  4.14&  $-$0.72&  6.77&  44.4&  52.2&  $-$4.04&  1.746& +0.073\\
 26.00& 6136.993&  2.20&  $-$2.95&  7.35&  57.6&  75.1&  $-$4.97&  1.892& +0.103\\
 26.00& 6151.617&  2.18&  $-$3.30&  7.41&  43.0&  60.3&  $-$6.57&  1.815& +0.144\\
\hline
\end{tabular}
\end{center}
\end{table}

%Table 3 [7/10]
%\clearpage
\setcounter{table}{2}
\begin{table}[h]
\tiny
%\scriptsize
%\small
\caption{(Continued.) [7/10]}
\begin{center}
\begin{tabular}
{cccccrrrcc}\hline\hline
s-code& $\lambda$ & $\chi_{\rm low}$ & $\log gf$& $\log\epsilon_{00}$ &$W_{00}$ & $W_{31}$ & $K_{00}$ & $\alpha$ & $\beta$ \\ 
(1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) & (10) \\
\hline
 26.00& 6157.725&  4.08&  $-$1.26&  7.51&  57.7&  65.6&  $-$3.21&  1.834& +0.049\\
 26.00& 6159.368&  4.61&  $-$1.97&  7.58&  10.6&  14.9&  $-$6.00&  1.236& +0.176\\
 26.00& 6165.361&  4.14&  $-$1.55&  7.54&  41.1&  49.1&  $-$4.29&  1.716& +0.072\\
 26.00& 6173.341&  2.22&  $-$2.88&  7.44&  64.7&  80.2&  $-$4.34&  1.920& +0.090\\
 26.00& 6180.203&  2.73&  $-$2.78&  7.50&  47.1&  59.8&  $-$5.47&  1.803& +0.107\\
 26.00& 6187.398&  2.83&  $-$4.34&  7.67&   3.0&   5.1&  $-$9.63&  0.804& +0.295\\
 26.00& 6187.987&  3.94&  $-$1.72&  7.55&  43.8&  53.4&  $-$4.49&  1.754& +0.088\\
 26.00& 6199.507&  2.56&  $-$4.43&  7.57&   3.4&   6.1& $-$10.89&  0.877& +0.330\\
 26.00& 6200.314&  2.61&  $-$2.44&  7.49&  70.1&  84.1&  $-$3.67&  1.947& +0.097\\
 26.00& 6213.429&  2.22&  $-$2.66&  7.52&  79.9&  96.3&  $-$3.54&  2.005& +0.101\\
 26.00& 6219.279&  2.20&  $-$2.43&  7.37&  85.0& 103.9&  $-$3.40&  2.035& +0.106\\
 26.00& 6220.776&  3.88&  $-$2.46&  7.60&  16.2&  22.8&  $-$6.94&  1.432& +0.210\\
 26.00& 6226.730&  3.88&  $-$2.22&  7.62&  25.9&  33.6&  $-$6.03&  1.578& +0.160\\
 26.00& 6229.225&  2.85&  $-$2.97&  7.56&  34.3&  48.0&  $-$6.72&  1.717& +0.176\\
 26.00& 6232.639&  3.65&  $-$1.27&  7.53&  82.7&  92.9&  $-$3.01&  1.986& +0.065\\
 26.00& 6240.645&  2.22&  $-$3.38&  7.56&  44.5&  58.6&  $-$6.36&  1.810& +0.154\\
 26.00& 6246.317&  3.60&  $-$0.96&  7.86& 127.9& 136.1&  $-$3.18&  2.152& +0.044\\
 26.00& 6252.554&  2.40&  $-$1.69&  7.58& 128.0& 153.9&  $-$3.40&  2.205& +0.097\\
 26.00& 6253.829&  4.73&  $-$1.66&  7.59&  15.6&  20.9&  $-$5.36&  1.354& +0.147\\
 26.00& 6265.131&  2.18&  $-$2.55&  7.45&  84.8&  99.5&  $-$3.48&  2.024& +0.094\\
 26.00& 6271.276&  3.33&  $-$2.95&  7.67&  19.8&  27.2&  $-$7.55&  1.491& +0.191\\
 26.00& 6280.616&  0.86&  $-$4.39&  7.53&  62.1& 113.2&  $-$5.68&  2.075& +0.292\\
 26.00& 6290.969&  4.73&  $-$0.97&  7.67&  50.5&  55.0&  $-$3.20&  1.781& +0.072\\
 26.00& 6293.923&  4.83&  $-$1.91&  7.75&  11.2&  14.2&  $-$5.68&  1.183& +0.124\\
 26.00& 6297.792&  2.22&  $-$2.74&  7.43&  71.8&  85.6&  $-$3.91&  1.960& +0.104\\
 26.00& 6301.498&  3.65&  $-$0.74&  7.67& 129.0& 138.7&  $-$3.22&  2.167& +0.058\\
 26.00& 6302.494&  3.69&  $-$1.20&  7.46&  81.2&  90.8&  $-$2.99&  1.984& +0.074\\
 26.00& 6303.456&  4.32&  $-$2.66&  7.53&   3.9&   4.8&  $-$6.58&  0.741& +0.146\\
 26.00& 6311.500&  2.83&  $-$3.23&  7.49&  20.8&  29.7&  $-$8.30&  1.516& +0.185\\
 26.00& 6322.690&  2.59&  $-$2.43&  7.41&  68.4&  79.1&  $-$3.80&  1.912& +0.068\\
 26.00& 6330.838&  4.73&  $-$1.74&  8.03&  29.4&  34.3&  $-$4.43&  1.577& +0.095\\
 26.00& 6335.328&  2.20&  $-$2.23&  7.25&  90.5& 106.3&  $-$3.38&  2.050& +0.091\\
 26.00& 6336.823&  3.69&  $-$1.05&  7.65& 101.1& 109.2&  $-$2.83&  2.063& +0.052\\
 26.00& 6353.835&  0.92&  $-$4.85&  5.78&   0.9&   1.6& $-$15.21&  0.249& +0.264\\
 26.00& 6367.111&  4.79&  $-$3.00&  8.06&   2.2&   3.1&  $-$6.42&  0.553& +0.195\\
 26.00& 6380.746&  4.19&  $-$1.40&  7.54&  47.6&  52.3&  $-$3.83&  1.734& +0.057\\
 26.00& 6385.716&  4.73&  $-$1.91&  7.56&   9.2&  12.2&  $-$5.94&  1.152& +0.178\\
 26.00& 6392.538&  2.28&  $-$4.03&  7.54&  14.1&  22.4&  $-$9.94&  1.399& +0.252\\
 26.00& 6411.647&  3.65&  $-$0.82&  7.79& 132.2& 142.7&  $-$3.21&  2.172& +0.055\\
 26.00& 6419.942&  4.73&  $-$0.24&  7.44&  80.8&  80.1&  $-$2.15&  1.916& +0.011\\
 26.00& 6436.411&  4.19&  $-$2.46&  7.51&   7.6&  10.6&  $-$7.18&  1.095& +0.207\\
 26.00& 6481.869&  2.28&  $-$2.98&  7.43&  57.6&  65.7&  $-$4.97&  1.826& +0.070\\
 26.00& 6494.980&  2.40&  $-$1.27&  7.50& 162.6& 210.4&  $-$3.95&  2.313& +0.112\\
 26.00& 6496.469&  4.79&  $-$0.57&  7.49&  59.4&  60.2&  $-$2.68&  1.792& +0.018\\
 26.00& 6498.937&  0.96&  $-$4.70&  7.53&  40.8&  56.3&  $-$8.68&  1.783& +0.175\\
 26.00& 6518.365&  2.83&  $-$2.75&  7.61&  50.6&  58.3&  $-$5.15&  1.773& +0.077\\
 26.00& 6574.225&  0.99&  $-$5.04&  7.53&  22.8&  37.7& $-$11.51&  1.635& +0.277\\
 26.00& 6581.207&  1.49&  $-$4.86&  7.57&  13.7&  22.1& $-$11.64&  1.410& +0.271\\
 26.00& 6591.325&  4.59&  $-$2.07&  7.50&   7.8&  10.5&  $-$6.26&  1.069& +0.181\\
 26.00& 6593.871&  2.43&  $-$2.42&  7.49&  81.7&  91.0&  $-$3.47&  1.974& +0.072\\
 26.00& 6608.024&  2.28&  $-$4.03&  7.55&  14.7&  23.1&  $-$9.93&  1.417& +0.256\\
 26.00& 6609.110&  2.56&  $-$2.69&  7.47&  60.5&  67.5&  $-$4.50&  1.848& +0.073\\
 26.00& 6625.021&  1.01&  $-$5.35&  7.50&  11.6&  20.7& $-$12.74&  1.374& +0.313\\
 26.00& 6627.540&  4.55&  $-$1.68&  7.67&  24.9&  29.2&  $-$5.11&  1.503& +0.106\\
 26.00& 6646.932&  2.61&  $-$3.99&  7.46&   6.9&  11.6&  $-$9.91&  1.116& +0.286\\
 26.00& 6667.417&  2.45&  $-$4.40&  7.49&   4.2&   7.3& $-$10.20&  0.914& +0.292\\
 26.00& 6667.725&  4.58&  $-$2.15&  7.58&   8.0&   9.8&  $-$6.10&  1.038& +0.128\\
 26.00& 6676.863&  4.56&  $-$3.01&  7.54&   1.1&   1.2&  $-$7.54&  0.119& +0.048\\
 26.00& 6699.162&  4.59&  $-$2.19&  7.54&   6.6&   8.6&  $-$6.13&  0.985& +0.179\\
 26.00& 6703.568&  2.76&  $-$3.16&  7.59&  32.4&  41.4&  $-$7.21&  1.653& +0.150\\
\hline
\end{tabular}
\end{center}
\end{table}

%Table 3 [8/10]
%\clearpage
\setcounter{table}{2}
\begin{table}[h]
\tiny
%\scriptsize
%\small
\caption{(Continued.) [8/10]}
\begin{center}
\begin{tabular}
{cccccrrrcc}\hline\hline
s-code& $\lambda$ & $\chi_{\rm low}$ & $\log gf$& $\log\epsilon_{00}$ &$W_{00}$ & $W_{31}$ & $K_{00}$ & $\alpha$ & $\beta$ \\ 
(1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) & (10) \\
\hline
 26.00& 6710.316&  1.49&  $-$4.88&  7.49&  11.4&  20.1& $-$11.86&  1.359& +0.300\\
 26.00& 6713.771&  4.79&  $-$1.60&  7.66&  18.9&  21.9&  $-$5.06&  1.377& +0.095\\
 26.00& 6725.353&  4.10&  $-$2.30&  7.59&  15.2&  20.4&  $-$6.42&  1.359& +0.173\\
 26.00& 6726.661&  4.61&  $-$0.83&  7.27&  44.9&  47.7&  $-$3.73&  1.696& +0.041\\
 26.00& 6732.070&  4.58&  $-$2.21&  7.53&   6.3&   8.6&  $-$6.42&  0.982& +0.185\\
 26.00& 6733.151&  4.64&  $-$1.58&  7.62&  23.7&  28.7&  $-$4.99&  1.496& +0.119\\
 26.00& 6745.090&  4.58&  $-$2.16&  7.58&   8.0&   9.6&  $-$6.10&  1.024& +0.123\\
 26.00& 6745.955&  4.08&  $-$2.77&  7.57&   5.8&   7.6&  $-$7.41&  0.938& +0.175\\
 26.00& 6746.953&  2.61&  $-$4.35&  7.42&   2.9&   5.0& $-$10.78&  0.774& +0.316\\
 26.00& 6750.150&  2.42&  $-$2.62&  7.46&  71.4&  81.0&  $-$3.85&  1.927& +0.080\\
 26.00& 6752.705&  4.64&  $-$1.36&  7.59&  32.4&  35.8&  $-$4.46&  1.589& +0.077\\
 26.00& 6783.264&  2.56&  $-$3.19&  6.15&   2.6&   4.5& $-$11.12&  0.731& +0.317\\
 26.00& 6786.856&  4.19&  $-$2.07&  7.63&  21.6&  27.3&  $-$5.89&  1.468& +0.131\\
 26.00& 6793.252&  4.08&  $-$2.47&  7.54&  10.3&  13.8&  $-$6.98&  1.200& +0.186\\
 26.00& 6801.864&  1.61&  $-$5.04&  6.74&   1.2&   2.3& $-$14.45&  0.399& +0.349\\
 26.00& 6804.001&  4.65&  $-$1.67&  7.51&  16.2&  17.5&  $-$5.51&  1.277& +0.070\\
 26.00& 6804.275&  4.58&  $-$1.92&  7.53&  11.6&  13.5&  $-$5.98&  1.162& +0.101\\
 26.00& 6806.847&  2.73&  $-$3.21&  7.56&  30.3&  38.6&  $-$7.42&  1.625& +0.147\\
 26.00& 6810.257&  4.61&  $-$1.12&  7.59&  46.5&  48.3&  $-$3.61&  1.712& +0.035\\
 26.00& 6820.369&  4.64&  $-$1.32&  7.65&  37.8&  40.8&  $-$4.06&  1.641& +0.051\\
 26.00& 6824.825&  4.99&  $-$2.13&  7.52&   3.3&   4.6&  $-$5.25&  0.728& +0.196\\
 26.00& 6828.590&  4.64&  $-$0.92&  7.54&  52.9&  54.3&  $-$3.34&  1.757& +0.025\\
 26.00& 6833.224&  4.64&  $-$2.08&  7.53&   7.6&   9.2&  $-$6.08&  1.027& +0.138\\
 26.00& 6837.016&  4.59&  $-$1.81&  7.56&  15.1&  17.5&  $-$5.74&  1.294& +0.111\\
 26.00& 6839.831&  2.56&  $-$3.45&  7.52&  24.9&  34.1&  $-$8.42&  1.577& +0.175\\
 26.00& 6843.648&  4.55&  $-$0.93&  7.58&  58.9&  60.7&  $-$3.00&  1.797& +0.027\\
 26.00& 6854.838&  4.59&  $-$1.98&  7.51&   9.9&  11.8&  $-$5.84&  1.103& +0.095\\
 26.00& 6855.159&  4.56&  $-$0.48&  7.36&  72.3&  76.0&  $-$2.76&  1.881& +0.021\\
 26.00& 6857.243&  4.08&  $-$2.15&  7.56&  20.0&  24.2&  $-$6.20&  1.419& +0.106\\
 26.00& 6859.477&  2.85&  $-$4.52&  7.54&   1.6&   3.7& $-$10.84&  0.811& +0.693\\
 26.00& 6861.945&  2.42&  $-$3.89&  7.56&  15.3&  22.1&  $-$9.70&  1.383& +0.189\\
 26.00& 6862.492&  4.56&  $-$1.57&  7.61&  27.1&  30.5&  $-$4.89&  1.510& +0.071\\
\hline
\multicolumn{10}{c}{[Fe~{\sc ii} lines, $\chi^{\rm ion}$ =16.18~eV, major population stage]} \\
 26.01& 5197.577&  3.23&  $-$2.10&  7.17&  78.3&  80.6&  +0.67&  1.924& +0.036\\
 26.01& 5234.625&  3.22&  $-$2.05&  7.16&  81.1&  80.9&  +0.61&  1.928& +0.018\\
 26.01& 5264.812&  3.23&  $-$3.19&  7.54&  45.7&  44.0&  +1.33&  1.663& +0.007\\
 26.01& 5284.109&  2.89&  $-$3.19&  7.45&  56.3&  59.6&  +0.93&  1.775& +0.021\\
 26.01& 5325.553&  3.22&  $-$2.60&  6.83&  40.4&  39.5&  +1.44&  1.623& +0.015\\
 26.01& 5414.073&  3.22&  $-$3.79&  7.65&  24.9&  25.0&  +1.75&  1.429& +0.030\\
 26.01& 5425.257&  3.20&  $-$3.36&  7.54&  39.2&  38.0&  +1.48&  1.620& +0.023\\
 26.01& 5427.826&  6.72&  $-$1.66&  7.63&   4.6&   3.0&  +5.03&  0.510& $-$0.153\\
 26.01& 5525.125&  3.27&  $-$4.61&  8.03&  10.8&  11.4&  +2.14&  1.095& +0.046\\
 26.01& 5534.847&  3.25&  $-$2.93&  7.49&  55.2&  68.2&  +1.16&  1.855& +0.115\\
 26.01& 5991.376&  3.15&  $-$3.56&  7.45&  29.8&  31.6&  +1.75&  1.526& +0.038\\
 26.01& 6084.111&  3.20&  $-$3.81&  7.46&  19.2&  19.3&  +2.12&  1.312& +0.005\\
 26.01& 6113.322&  3.22&  $-$4.16&  7.56&  11.9&  12.3&  +1.96&  1.139& +0.058\\
 26.01& 6141.033&  3.23&  $-$5.10&  7.58&   1.6&   1.8&  +1.86&  0.325& +0.095\\
 26.01& 6149.258&  3.89&  $-$2.72&  7.49&  38.6&  34.4&  +2.10&  1.551& $-$0.043\\
 26.01& 6179.384&  5.57&  $-$2.60&  7.41&   3.0&   1.6&  +3.85&  0.208& $-$0.299\\
 26.01& 6233.534&  5.48&  $-$2.94&  7.83&   4.3&   4.1&  +4.76&  0.688& +0.005\\
 26.01& 6238.392&  3.89&  $-$2.63&  7.43&  40.8&  34.9&  +2.06&  1.551& $-$0.070\\
 26.01& 6239.953&  3.89&  $-$3.44&  7.41&  11.1&  10.4&  +2.63&  1.041& $-$0.023\\
 26.01& 6247.557&  3.89&  $-$2.33&  7.42&  54.7&  49.1&  +1.70&  1.721& $-$0.018\\
 26.01& 6269.967&  3.25&  $-$4.62&  7.60&   4.7&   5.7&  +2.46&  0.793& +0.112\\
 26.01& 6369.462&  2.89&  $-$4.25&  7.54&  17.0&  18.3&  +1.71&  1.308& +0.067\\
 26.01& 6432.680&  2.89&  $-$3.71&  7.50&  37.3&  35.7&  +1.56&  1.584& +0.014\\
 26.01& 6446.410&  6.22&  $-$2.07&  7.76&   6.0&   4.1&  +4.82&  0.607& $-$0.174\\
 26.01& 6456.383&  3.90&  $-$2.08&  7.31&  61.7&  57.6&  +1.55&  1.782& $-$0.006\\
 26.01& 6516.080&  2.89&  $-$3.45&  7.27&  38.9&  40.0&  +1.57&  1.637& +0.025\\
\hline
\multicolumn{10}{c}{[Co~{\sc i} lines, $\chi^{\rm ion}$ = 7.86~eV, minor population stage]} \\
 27.00& 4792.846&  3.25&  $-$0.07&  4.93&  29.6&  38.0&  $-$5.77&  1.636& +0.158\\
 27.00& 5280.629&  3.63&  $-$0.03&  4.86&  16.1&  21.1&  $-$6.46&  1.406& +0.195\\
\hline
\end{tabular}
\end{center}
\end{table}

%Table 3 [9/10]
%\clearpage
\setcounter{table}{2}
\begin{table}[h]
\tiny
%\scriptsize
%\small
\caption{(Continued.) [9/10]}
\begin{center}
\begin{tabular}
{cccccrrrcc}\hline\hline
s-code& $\lambda$ & $\chi_{\rm low}$ & $\log gf$& $\log\epsilon_{00}$ &$W_{00}$ & $W_{31}$ & $K_{00}$ & $\alpha$ & $\beta$ \\ 
(1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) & (10) \\
\hline
 27.00& 5342.695&  4.02&  +0.69&  4.83&  28.3&  30.8&  $-$4.90&  1.542& +0.083\\
 27.00& 5359.192&  4.15&  +0.34&  4.67&   8.8&  12.0&  $-$6.20&  1.130& +0.177\\
 27.00& 5381.768&  4.24&  $-$0.03&  4.92&   5.7&   8.1&  $-$6.08&  0.934& +0.169\\
 27.00& 5454.572&  4.07&  $-$0.24&  5.28&  11.1&  14.1&  $-$6.25&  1.197& +0.154\\
 27.00& 6086.658&  3.41&  $-$1.04&  4.58&   1.8&   4.6&  $-$9.63&  0.719& +0.420\\
 27.00& 6093.143&  1.74&  $-$2.44&  4.97&   6.9&  15.0& $-$11.23&  1.245& +0.363\\
 27.00& 6188.996&  1.71&  $-$2.45&  5.02&   8.1&  16.9& $-$11.28&  1.306& +0.344\\
 27.00& 6477.853&  3.77&  $-$0.71&  4.76&   2.7&   3.6&  $-$8.56&  0.620& +0.184\\
\hline
\multicolumn{10}{c}{[Ni~{\sc i} lines, $\chi^{\rm ion}$ = 7.64~eV, minor population stage]} \\
 28.00& 4806.984&  3.68&  $-$0.64&  6.33&  57.1&  66.2&  $-$2.54&  1.849& +0.093\\
 28.00& 4829.016&  3.54&  $-$0.33&  6.30&  76.2&  85.0&  $-$2.01&  1.946& +0.067\\
 28.00& 4946.029&  3.80&  $-$1.29&  6.25&  20.4&  27.5&  $-$5.10&  1.498& +0.184\\
 28.00& 4998.218&  3.61&  $-$0.78&  6.26&  51.8&  60.6&  $-$2.91&  1.805& +0.089\\
 28.00& 5010.934&  3.63&  $-$0.87&  6.30&  48.6&  53.1&  $-$3.04&  1.757& +0.103\\
 28.00& 5080.528&  3.65&  +0.13&  6.23&  90.8&  91.9&  $-$1.94&  1.967& +0.011\\
 28.00& 5082.339&  3.66&  $-$0.54&  6.14&  55.8&  61.9&  $-$2.65&  1.821& +0.074\\
 28.00& 5102.958&  1.68&  $-$2.62&  5.93&  37.6&  50.7&  $-$6.23&  1.734& +0.162\\
 28.00& 5115.389&  3.83&  $-$0.11&  6.19&  70.3&  73.8&  $-$2.14&  1.881& +0.035\\
 28.00& 5137.070&  1.68&  $-$1.99&  6.52&  93.5& 121.8&  $-$2.72&  2.081& +0.122\\
 28.00& 5146.480&  3.71&  +0.12&  6.03&  78.8&  87.2&  $-$1.95&  1.937& +0.046\\
 28.00& 5157.976&  3.61&  $-$1.59&  6.23&  16.4&  22.9&  $-$5.64&  1.399& +0.191\\
 28.00& 5259.466&  3.74&  $-$1.50&  5.85&   7.3&   9.7&  $-$5.98&  1.039& +0.181\\
 28.00& 5347.705&  3.80&  $-$2.04&  6.18&   4.2&   6.5&  $-$6.27&  0.888& +0.269\\
 28.00& 5435.855&  1.99&  $-$2.59&  6.28&  42.9&  55.6&  $-$5.33&  1.786& +0.141\\
 28.00& 5468.100&  3.85&  $-$1.61&  6.22&  10.4&  14.4&  $-$5.81&  1.199& +0.187\\
 28.00& 5475.425&  3.83&  $-$2.10&  6.19&   3.5&   4.8&  $-$6.61&  0.771& +0.227\\
 28.00& 5494.876&  4.11&  $-$1.16&  6.38&  20.7&  26.5&  $-$4.62&  1.485& +0.163\\
 28.00& 5578.711&  1.68&  $-$2.64&  6.17&  51.1&  61.1&  $-$4.76&  1.815& +0.113\\
 28.00& 5587.853&  1.94&  $-$2.14&  5.93&  51.5&  60.6&  $-$4.55&  1.804& +0.098\\
 28.00& 5589.357&  3.90&  $-$1.14&  6.26&  24.8&  28.9&  $-$4.55&  1.505& +0.113\\
 28.00& 5625.312&  4.09&  $-$0.70&  6.23&  34.9&  38.7&  $-$3.65&  1.620& +0.079\\
 28.00& 5682.198&  4.11&  $-$0.47&  6.36&  51.6&  56.9&  $-$2.64&  1.779& +0.065\\
 28.00& 5754.655&  1.94&  $-$2.33&  6.52&  71.7&  89.8&  $-$3.19&  1.972& +0.118\\
 28.00& 5760.828&  4.11&  $-$0.80&  6.27&  31.9&  36.4&  $-$3.90&  1.596& +0.088\\
 28.00& 5805.213&  4.17&  $-$0.64&  6.31&  38.7&  42.5&  $-$3.29&  1.663& +0.073\\
 28.00& 5846.986&  1.68&  $-$3.21&  5.99&  17.8&  31.4&  $-$8.90&  1.574& +0.290\\
 28.00& 6007.306&  1.68&  $-$3.33&  6.18&  20.6&  31.2&  $-$8.54&  1.546& +0.213\\
 28.00& 6025.751&  4.24&  $-$1.76&  6.26&   4.0&   5.0&  $-$5.00&  0.734& +0.125\\
 28.00& 6039.296&  4.24&  $-$2.03&  6.14&   1.7&   2.1&  $-$5.25&  0.379& +0.152\\
 28.00& 6095.346&  4.42&  $-$2.29&  6.39&   1.1&   1.9&  $-$5.25&  0.360& +0.241\\
 28.00& 6108.107&  1.68&  $-$2.45&  6.09&  59.3&  75.2&  $-$4.25&  1.916& +0.118\\
 28.00& 6111.066&  4.09&  $-$0.87&  6.28&  31.8&  37.5&  $-$3.91&  1.631& +0.102\\
 28.00& 6130.130&  4.27&  $-$0.96&  6.22&  18.4&  23.4&  $-$4.57&  1.420& +0.117\\
 28.00& 6133.963&  4.09&  $-$1.83&  6.25&   4.7&   6.6&  $-$5.59&  0.888& +0.194\\
 28.00& 6175.360&  4.09&  $-$0.53&  6.26&  47.2&  52.1&  $-$3.01&  1.743& +0.052\\
 28.00& 6176.807&  4.09&  $-$0.53&  6.60&  63.5&  69.2&  $-$2.24&  1.859& +0.040\\
 28.00& 6177.236&  1.83&  $-$3.50&  6.17&  11.3&  18.6&  $-$9.34&  1.329& +0.244\\
 28.00& 6177.543&  4.24&  $-$2.14&  6.23&   1.6&   2.1&  $-$5.25&  0.368& +0.129\\
 28.00& 6186.709&  4.11&  $-$0.96&  6.30&  27.2&  34.2&  $-$4.25&  1.569& +0.109\\
 28.00& 6204.600&  4.09&  $-$1.13&  6.27&  20.0&  25.2&  $-$4.78&  1.458& +0.153\\
 28.00& 6223.981&  4.11&  $-$0.99&  6.29&  25.6&  30.5&  $-$4.31&  1.533& +0.121\\
 28.00& 6230.090&  4.11&  $-$1.26&  6.34&  17.5&  22.7&  $-$4.95&  1.400& +0.147\\
 28.00& 6316.574&  4.15&  $-$1.90&  6.11&   2.6&   3.5&  $-$6.67&  0.588& +0.172\\
 28.00& 6327.593&  1.68&  $-$3.15&  6.24&  32.0&  45.2&  $-$7.30&  1.693& +0.172\\
 28.00& 6378.247&  4.15&  $-$0.89&  6.29&  28.4&  32.3&  $-$4.08&  1.550& +0.092\\
 28.00& 6414.581&  4.15&  $-$1.22&  6.18&  12.9&  16.8&  $-$5.13&  1.261& +0.158\\
 28.00& 6598.593&  4.24&  $-$0.98&  6.28&  21.4&  24.9&  $-$4.59&  1.445& +0.112\\
 28.00& 6635.118&  4.42&  $-$0.82&  6.27&  20.8&  24.2&  $-$4.19&  1.428& +0.109\\
 28.00& 6661.319&  4.24&  $-$1.57&  6.27&   6.7&   9.5&  $-$5.65&  1.073& +0.234\\
 28.00& 6767.768&  1.83&  $-$2.17&  6.21&  76.4&  86.3&  $-$3.44&  1.952& +0.074\\
 28.00& 6772.313&  3.66&  $-$0.98&  6.25&  46.7&  53.4&  $-$3.60&  1.750& +0.079\\
\hline
\end{tabular}
\end{center}
\end{table}

%Table 3 [10/10]
%\clearpage
\setcounter{table}{2}
\begin{table}[h]
\tiny
%\scriptsize
%\small
\caption{(Continued.) [10/10]}
\begin{center}
\begin{tabular}
{cccccrrrcc}\hline\hline
s-code& $\lambda$ & $\chi_{\rm low}$ & $\log gf$& $\log\epsilon_{00}$ &$W_{00}$ & $W_{31}$ & $K_{00}$ & $\alpha$ & $\beta$ \\ 
(1) & (2) & (3) & (4) & (5) & (6) & (7) & (8) & (9) & (10) \\
\hline
 28.00& 6861.236&  5.36&  $-$0.72&  6.18&   3.7&   4.0&  $-$3.96&  0.628& +0.031\\
\hline
\multicolumn{10}{c}{[Cu~{\sc i} line, $\chi^{\rm ion}$ = 7.73~eV, minor population stage]} \\
 29.00& 5218.197&  3.82&  +0.48&  3.99&  49.3&  53.6&  $-$3.23&  1.752& +0.062\\
\hline
\multicolumn{10}{c}{[Zn~{\sc i} line, $\chi^{\rm ion}$ = 9.39~eV, neither major nor minor population]} \\
 30.00& 6362.338&  5.80&  +0.15&  4.66&  25.8&  25.8&  +0.56&  1.452& +0.033\\
\hline
\multicolumn{10}{c}{[Y~{\sc ii} lines, $\chi^{\rm ion}$ =12.24~eV, major population stage]} \\
 39.01& 4883.684&  1.08&  +0.07&  2.11&  54.4&  61.9&  $-$0.75&  1.812& +0.086\\
 39.01& 5289.815&  1.03&  $-$1.85&  2.24&   3.6&   5.5&  $-$1.61&  0.817& +0.261\\
 39.01& 5402.774&  1.84&  $-$0.51&  2.13&   9.8&  12.8&  $-$0.59&  1.159& +0.157\\
 39.01& 6795.414&  1.74&  $-$1.19&  2.21&   4.0&   5.2&  $-$0.73&  0.795& +0.193\\
\hline
\multicolumn{10}{c}{[Zr~{\sc i} line, $\chi^{\rm ion}$ = 6.84~eV, minor population stage]} \\
 40.00& 6445.747&  1.00&  $-$0.83&  2.54&   0.5&   0.7& $-$11.56& $-$0.179& +0.169\\
\hline
\multicolumn{10}{c}{[La~{\sc ii} line, $\chi^{\rm ion}$ =11.06~eV, major population stage]} \\
 57.01& 6390.477&  0.32&  $-$1.45&  1.09&   1.9&   2.7&  $-$3.04&  0.528& +0.224\\
\hline
\multicolumn{10}{c}{[Ce~{\sc ii} lines, $\chi^{\rm ion}$ =10.85~eV, major population stage]} \\
 58.01& 4773.941&  0.92&  $-$0.50&  2.25&   7.3&  11.1&  $-$2.38&  1.115& +0.248\\
 58.01& 5252.662&  1.16&  $-$0.87&  1.73&   0.7&   0.9&  0.00&  0.140& +0.299\\
 58.01& 5274.229&  1.04&  $-$0.32&  2.02&   5.5&   5.8&  $-$2.10&  0.874& +0.117\\
 58.01& 5330.556&  0.87&  $-$0.76&  1.92&   2.5&   3.4&  $-$2.31&  0.605& +0.188\\
 58.01& 6043.373&  1.21&  $-$0.77&  1.80&   1.0&   1.7&  0.00&  0.289& +0.274\\
\hline
\multicolumn{10}{c}{[Pr~{\sc ii} lines, $\chi^{\rm ion}$ =10.55~eV, major population stage]} \\
 59.01& 5259.728&  0.63&  +0.08&  0.54&   2.7&   3.5&  $-$3.27&  0.618& +0.189\\
 59.01& 5352.398&  0.48&  $-$0.65&  0.85&   1.4&   2.9&  $-$1.99&  0.374& +0.124\\
\hline
\multicolumn{10}{c}{[Nd~{\sc ii} line, $\chi^{\rm ion}$ =10.72~eV, major population stage]} \\
 60.01& 5306.460&  0.86&  $-$0.73&  1.26&   1.1&   1.0&  $-$2.51&  0.077& +0.012\\
 60.01& 5311.453&  0.99&  $-$0.42&  1.14&   1.3&   2.2&  $-$2.14&  0.370& +0.219\\
 60.01& 5319.815&  0.55&  $-$0.21&  1.29&   7.3&  16.0&  $-$3.17&  1.273& +0.400\\
 60.01& 5356.967&  1.26&  $-$0.25&  1.40&   1.9&   2.9&  $-$1.48&  0.567& +0.272\\
 60.01& 5416.374&  0.86&  $-$0.93&  1.01&   0.4&   0.7&  0.00& $-$0.061& +0.270\\
\hline
\multicolumn{10}{c}{[Gd~{\sc ii} line, $\chi^{\rm ion}$ =12.10~eV, major population stage]} \\
 64.01& 5419.856&  1.31&  $-$1.55&  2.89&   3.2&   5.1&  $-$1.81&  0.773& +0.254\\
\hline
\multicolumn{10}{c}{[Hf~{\sc i} line, $\chi^{\rm ion}$ = 7.00~eV, minor population stage]} \\
 72.00& 5550.609&  0.00&  $-$1.90&  2.29&   0.9&   1.7& $-$17.34&  0.294& +0.334\\
\hline
\multicolumn{10}{c}{[Hf~{\sc ii} line, $\chi^{\rm ion}$ =14.90~eV, major population stage]} \\
 72.01& 5311.595&  1.78&  $-$1.51&  2.53&   3.6&   6.3&  $-$0.81&  0.867& +0.284\\
\hline
\multicolumn{10}{c}{[U~{\sc i} line, $\chi^{\rm ion}$ = 6.00~eV, minor population stage]} \\
 92.00& 5564.170&  0.47&  $-$1.12&  3.25&   0.8&   1.4& $-$10.20&  0.270& +0.347\\
\hline
\end{tabular}
